Learning Scene Coordinate Reconstruction from Unposed Images via Pose Graph Optimization

Learning-based structure-from-motion methods such as ACE-Zero have demonstrated strong performance in estimating cameraposes and scene coordinates from unordered image collections without requiring ground truth supervision. However, the lack of global and multi-view consistency constraints in ACE-Zero can lead to pose drift and misalignment, particularly in complex or ambiguous scenes. In this work, we propose a hybrid framework that integrates pose graph optimization (PGO) into ACE-Zero to refine camera poses and suppress incorrect refinements. We construct pose graphs directly from ACE-Zero outputs by extracting relative pose constraints from predicted scene coordinates. Furthermore, we introduce an uncertainty-aware optimization strategy by estimating confidence scores using geometric priors, including epipolar and optical flow consistencies across views. Our approach improves the robustness and accuracy of pose estimation, demonstrating that global geometric reasoning can effectively complement learning-based inference in structure-from-motion.

==> (inline-0) <==
\begin{tabular}{clccccccccccc||ccccccccccc}
         & & & & & & & & & & & & & & & & & & & & & & &   \\
        \toprule
        \hline
         ~ &%
         ~ &%
        \hspace{-6pt}\parbox[t]{0mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{Frames}}} &%
         ~ &%
         \multicolumn{3}{c}{VGGT-} &%
        & ~ & &%
         & ~ & &%
        \hspace{-6pt}\parbox[t]{0mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{Frames}}} &%
         ~ &%
         \multicolumn{3}{c}{DROID-} &%
        & ~ & &%
         & ~ & 
        %  &%
        % \multicolumn{3}{c}{Sparse} 
        % &%
        % \multicolumn{3}{c}{Sparse} 
        \\
         ~ &%
         ~ &%
         ~ &%
        COLMAP &%
        \multicolumn{3}{c}{SLAM} &%
        \multicolumn{3}{c}{ACE0} &%
        \multicolumn{3}{c||}{Ours} &%
         ~ &%
        COLMAP &%
        \multicolumn{3}{c}{SLAM} &%
        \multicolumn{3}{c}{ACE0} &%
        \multicolumn{3}{c}{Ours} 
        % &%
        % \multicolumn{3}{c}{COLMAP +} 
        % &%
        % \multicolumn{3}{c}{COLMAP +} 
        \\
         ~ &%
         ~ &%
         ~ &%
        (default) &%
        \multicolumn{3}{c}{\cite{maggio2025vggt}} &%
        \multicolumn{3}{c}{\cite{brachmann2024acezero}} &%
        \multicolumn{3}{c||}{(full)} &%
         ~ &%
        (fast) &%
        \multicolumn{3}{c}{\cite{teed2021droid}} &%
        \multicolumn{3}{c}{\cite{brachmann2024acezero}} &%
        \multicolumn{3}{c}{~~(full)~~} 
        % &%
        % \multicolumn{3}{c}{Reloc + BA} 
        % &%
        % \multicolumn{3}{c}{~~ACE0~~} 
        \\
        \midrule
        \parbox[t]{3mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{Training}}} & Barn & 410 & 24.0 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{17.2}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{16.4}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.5}~ & \end{tabular}} & 12.2k & 24.4 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{13.5}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{18.4}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}20.1}~ & \end{tabular}} 
        % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}26.3}~ & \end{tabular}} 
        % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}25.1}~ & \end{tabular}} 
        \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Caterpillar & 383 & 17.1 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{14.1}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{16.9}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}17.0}~ & \end{tabular}} & 11.4k & 18.6 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.9}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{18.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{18.6}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}18.7}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}18.8}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & &   \\[-10pt]
         & Church & 507 & 18.3 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{13.5}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}17.1}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}17.1}~ & \end{tabular}} & 19.3k & 12.1 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{11.5}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{16.8}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}17.3}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.5}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}17.3}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & &    \\[-10pt]
         & Ignatius & 264 & 20.1 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{15.1}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}19.6}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}19.6}~ & \end{tabular}} & 7.8k & 20.8 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{19.1}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}20.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{20.2}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}20.9}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}20.7}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & &  \\[-10pt]
         & Meetingroom & 371 & 18.6 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{14.5}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{16.6}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}17.2}~ & \end{tabular}} & 11.1k & 19.4 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{17.1}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{18.4}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}19.3}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}20.8}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}20.3}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & &  \\[-10pt]
         & Truck & 251 & 21.1 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{16.0}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{20.1}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.0}~ & \end{tabular}} & 7.5k & 23.6 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{20.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}22.7}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}22.7}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}23.4}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}23.1}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & &  \\[-10pt]
        \hhline{~-----------------------}
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Average & 364 & 19.9 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{15.1}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{17.8}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{18.4}~ & \end{tabular}} & 14.6k & 19.8 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{16.8}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{19.3}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{19.7}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.4}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}20.9}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & &  \\[-10pt]
        \hline
         & Avg Time &      & 1h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{5min}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1.1h~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{30min}~ & \end{tabular}} &      & 74h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{18min}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{2.2h}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{1h}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~8h~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1.8h~ & \end{tabular}} 
         \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \parbox[t]{5mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{Intermediate}}} & Family & 152 & 19.5 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{16.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{18.9}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}19.1}~ & \end{tabular}} & 4.4k & 21.2 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{19.8}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{17.9}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}20.2}~ & \end{tabular}} 
        % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}21.3}~ & \end{tabular}} 
        % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}21.3}~ & \end{tabular}} 
        \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Francis & 302 & 21.6 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{17.4}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{20.0}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.0}~ & \end{tabular}} & 7.8k & 19.9 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{21.8}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{21.8}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}22.1}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}22.5}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}22.7}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & &  \\[-10pt]
         & Horse & 151 & 19.2 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{15.9}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}19.3}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{19.2}~ & \end{tabular}} & 6.0k & 21.6 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{19.2}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.5}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.5}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}22.6}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}22.3}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Lighthouse & 309 & 16.6 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{12.0}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{17.0}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}17.8}~ & \end{tabular}} & 8.3k & 19.0 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.9}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{18.0}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{18.8}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}19.5}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}20.5}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Playground & 307 & 19.1 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{14.1}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{18.5}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}19.0}~ & \end{tabular}} & 7.7k & 17.9 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{11.3}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{20.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.0}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.2}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.0}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Train & 301 & 16.8 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{12.4}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{16.0}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}16.6}~ & \end{tabular}} & 12.6k & 19.6 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{15.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{17.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.3}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}19.8}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}18.5}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & &\\[-10pt]
        \hhline{~-----------------------}
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Average & 254 & 18.8 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{14.7}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{18.3}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{18.8}~ & \end{tabular}} & 7.8k & 19.9 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{17.8}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{19.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{20.3}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.1}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.0}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hline
         & Avg Time &      & 32min &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~5min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1.3h~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~30min~ & \end{tabular}} &      & 48h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{14min}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{2.2h}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1.3h~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~5h~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1h~ & \end{tabular}} 
         \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \parbox[t]{5mm}{\multirow{7}{*}{\rotatebox[origin=c]{90}{Advanced}}} & Auditorium & 302 & 19.6 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{14.7}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{18.0}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}19.1}~ & \end{tabular}} & 13.6k & 13.7 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{16.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{20.0}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}20.9}~ & \end{tabular}} 
        % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.4}~ & \end{tabular}} 
        % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}19.8}~ & \end{tabular}} 
        \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Ballroom & 324 & 16.3 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{12.7}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{17.9}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.3}~ & \end{tabular}} & 10.8k & 17.2 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{10.4}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{18.7}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.9}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.0}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}15.6}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Courtroom & 301 & 18.2 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{13.5}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{16.9}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}17.4}~ & \end{tabular}} & 12.6k & 14.6 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{10.2}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{16.5}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}17.9}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.7}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}17.8}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Palace & 509 & 14.2 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{13.0}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{10.0}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}13.6}~ & \end{tabular}} & 21.9k & 13.8 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{8.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{11.0}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}13.8}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}15.3}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}12.3}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Temple & 302 & 18.1 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{14.0}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{9.9}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}15.7}~ & \end{tabular}} & 17.5k & 13.3 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{11.9}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{14.5}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}16.7}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}19.6}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}16.1}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hhline{~-----------------------}
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Average & 348 & 17.3 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{13.6}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{14.5}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{16.8}~ & \end{tabular}} & 15.6k & 14.5 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{11.5}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{16.1}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{17.6}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.6}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}16.3}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hline
         & Avg Time &      & 1h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~5min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1h~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~30min~ & \end{tabular}} &      & 71h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~   {27min}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{2.8h}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1.5h~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~10h~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~2.1h~ & \end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccc|cccc}
             & & & & & &  & &  \\ % to make || reach the top
            \toprule
            \multicolumn{5}{c|}{SSIM ($\uparrow$)} &%
            \multicolumn{4}{c}{LPIPS ($\downarrow$)} 
             \\
            \hline
             ~ &%
            % \hspace{-6pt}\parbox[t]{0mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{Frames\hspace{-12pt}}}}
            
            % ~Kinect~ &%
            ~COLMAP~ &%
            ~VGGT-~ &%
            {~ACE0~} &%
            {~Ours~} &%
            {COLMAP} &%
            {VGGT-} & ACE0 & {~Ours~}
             \\
             &%
             ~ 
            (default) &%
            SLAM~\cite{maggio2025vggt} &%
            {\cite{brachmann2024acezero}} &%
            {(full)} &%
            {(default)} &%
            SLAM~\cite{maggio2025vggt} & {\cite{brachmann2024acezero}} & (full)
             \\
            \midrule 
             Bicycle  & {0.68} & {0.15} & {0.46} &   ~{\cellcolor{TableDarkGreen}0.70}~  &   ~{0.20}~  &   {0.71} & 0.36 & {\cellcolor{TableDarkGreen}0.18} \\
             & & & & & &   \\[-10pt]
 Bonsai & {\cellcolor{TableDarkGreen}0.89} & {0.37}  & {0.84} &   ~{0.85}~  &   ~{\cellcolor{TableDarkGreen}0.06}~  &  ~{0.59}~ & 0.10 & 0.08\\
              & & & & & &  \\[-10pt]
 Counter  & {\cellcolor{TableDarkGreen}0.82} & {0.22}  &  ~{0.77}&  ~{0.80}~  &  ~{\cellcolor{TableDarkGreen}0.10}~  &  ~{0.70}~  & 0.13 & 0.12\\
              & & & & & &   \\[-10pt]
 Garden & {0.86} & {0.27}  &  ~{0.77}~  &   {\cellcolor{TableDarkGreen}0.87}  &   ~{0.08}~  &   ~{0.51}~  & 0.12 & {\cellcolor{TableDarkGreen}0.07}\\
              & & & & & &   \\[-10pt]
 Kitchen & {\cellcolor{TableDarkGreen}0.87} & {0.29} &  ~{0.80}~  &   ~{0.84}~  &   ~{\cellcolor{TableDarkGreen}0.06}~ &   ~{0.77}~  & 0.10 & 0.08\\
              & & & & & & & & \\[-10pt]
 Room  & {\cellcolor{TableDarkGreen}0.91} & {0.30}  &  ~{0.58}~  &   ~{0.68}~  &   ~{\cellcolor{TableDarkGreen}0.05}~  &  ~{0.73}~  & 0.43 & 0.22\\
              & & & & & &  & & \\[-10pt]
 Stump & 0.40 & {0.15} &  ~{0.20}~  &   ~{\cellcolor{TableDarkGreen}0.65}~   &  ~{0.45}~   &   ~{0.61}~ & 0.54 & {\cellcolor{TableDarkGreen}0.29} \\
              & & & & & & & & \\[-10pt]
% \hhline{~----------}
\hline
             &  & & & & & & &  \\[-10pt]
             Average &      {\cellcolor{TableDarkGreen}0.78} & {0.25} &  ~{0.63}~   &   {0.77}   &   ~{\cellcolor{TableDarkGreen}0.14}~   &   ~{0.66}~ & 0.25 & 0.15\ \\
              & & & & & & & & \\[-10pt]
% \hline
%              Avg. Time &      38h & 13h & \multicolumn{2}{c}{\begin{tabular}{cc} & ~1h~  \end{tabular}} &  \multicolumn{2}{c}{\begin{tabular}{cc} & ~~  \end{tabular}} &  \multicolumn{2}{c}{\begin{tabular}{cc} & ~~  \end{tabular}} &  \multicolumn{2}{c}{\begin{tabular}{cc} & ~30min~  \end{tabular}} \\
%               & & & & & & & & & & \\[-10pt]
\bottomrule
      \end{tabular}
\begin{tabular}{clccccccccccc||ccccccccccc}
         & & & & & & & & & & & & & & & & & & & & & & &   \\
        \toprule
        \hline
         ~ &%
         ~ &%
        \hspace{-6pt}\parbox[t]{0mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{Frames}}} &%
         ~ &%
         \multicolumn{3}{c}{VGGT-} &%
        & ~ & &%
         & ~ & &%
        \hspace{-6pt}\parbox[t]{0mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{Frames}}} &%
         ~ &%
         \multicolumn{3}{c}{DROID-} &%
        & ~ & &%
         & ~ & 
        %  &%
        % \multicolumn{3}{c}{Sparse} 
        % &%
        % \multicolumn{3}{c}{Sparse} 
        \\
         ~ &%
         ~ &%
         ~ &%
        COLMAP &%
        \multicolumn{3}{c}{SLAM} &%
        \multicolumn{3}{c}{ACE0} &%
        \multicolumn{3}{c||}{Ours} &%
         ~ &%
        COLMAP &%
        \multicolumn{3}{c}{SLAM} &%
        \multicolumn{3}{c}{ACE0} &%
        \multicolumn{3}{c}{Ours} 
        % &%
        % \multicolumn{3}{c}{COLMAP +} 
        % &%
        % \multicolumn{3}{c}{COLMAP +} 
        \\
         ~ &%
         ~ &%
         ~ &%
        (default) &%
        \multicolumn{3}{c}{\cite{maggio2025vggt}} &%
        \multicolumn{3}{c}{\cite{brachmann2024acezero}} &%
        \multicolumn{3}{c||}{(full)} &%
         ~ &%
        (fast) &%
        \multicolumn{3}{c}{\cite{teed2021droid}} &%
        \multicolumn{3}{c}{\cite{brachmann2024acezero}} &%
        \multicolumn{3}{c}{~~(full)~~} 
        % &%
        % \multicolumn{3}{c}{Reloc + BA} 
        % &%
        % \multicolumn{3}{c}{~~ACE0~~} 
        \\
        \midrule
        \parbox[t]{3mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{Training}}} & Barn & 410 & 0.77 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.50}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.54}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.68}~ & \end{tabular}} & 12.2k & 0.77 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.49}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.60}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.68}~ & \end{tabular}} 
        % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}26.3}~ & \end{tabular}} 
        % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}25.1}~ & \end{tabular}} 
        \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Caterpillar & 383 & 0.63 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.34}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.56}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.62}~ & \end{tabular}} & 11.4k & 0.72 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.62}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.67}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.67}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}18.7}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}18.8}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & &   \\[-10pt]
         & Church & 507 & 0.64 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.36}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.57}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.57}~ & \end{tabular}} & 19.3k & 0.29 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.34}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.56}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.63}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.5}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}17.3}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & &    \\[-10pt]
         & Ignatius & 264 & 0.69 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.32}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.65}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.65}~ & \end{tabular}} & 7.8k & 0.77 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.61}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.74}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.62}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}20.9}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}20.7}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & &  \\[-10pt]
         & Meetingroom & 371 & 0.67 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.41}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.55}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.59}~ & \end{tabular}} & 11.1k & 0.67 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.55}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.62}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.67}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}20.8}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}20.3}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & &  \\[-10pt]
         & Truck & 251 & 0.76 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.44}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.71}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.73}~ & \end{tabular}} & 7.5k & 0.83 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.69}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.79}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.80}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}23.4}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}23.1}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & &  \\[-10pt]
        \hhline{~-----------------------}
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Average & 364 & 0.69 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.40}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.60}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{0.64}~ & \end{tabular}} & 14.6k & 0.68 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.55}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.66}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.68}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.4}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}20.9}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & &  \\[-10pt]
        \hline
         & Avg Time &      & 1h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{5min}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1.1h~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{30min}~ & \end{tabular}} &      & 74h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{18min}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{2.2h}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{1h}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~8h~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1.8h~ & \end{tabular}} 
         \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \parbox[t]{5mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{Intermediate}}} & Family & 152 & 0.77 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.53}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.69}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.72}~ & \end{tabular}} & 4.4k & 0.83 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.67}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.69}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.71}~ & \end{tabular}} 
        % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}21.3}~ & \end{tabular}} 
        % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}21.3}~ & \end{tabular}} 
        \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Francis & 302 & 0.84 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.62}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.75}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.78}~ & \end{tabular}} & 7.8k & 0.77 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.80}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.75}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.81}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}22.5}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}22.7}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & &  \\[-10pt]
         & Horse & 151 & 0.77 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.51}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.73}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{0.71}~ & \end{tabular}} & 6.0k & 0.79 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.69}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.73}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.78}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}22.6}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}22.3}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Lighthouse & 309 & 0.65 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.47}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.62}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.69}~ & \end{tabular}} & 8.3k & 0.70 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.68}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.62}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.67}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}19.5}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}20.5}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Playground & 307 & 0.54 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.33}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.48}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.52}~ & \end{tabular}} & 7.7k & 0.53 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.32}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.48}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.63}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.2}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.0}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Train & 301 & 0.62 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.30}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.52}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.59}~ & \end{tabular}} & 12.6k & 0.73 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.51}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.52}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.62}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}19.8}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}18.5}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & &\\[-10pt]
        \hhline{~-----------------------}
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Average & 254 & 0.70 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.46}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.63}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{0.66}~ & \end{tabular}} & 7.8k & 0.73 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.61}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.63}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.70}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.1}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.0}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hline
         & Avg Time &      & 32min &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~5min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1.3h~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~30min~ & \end{tabular}} &      & 48h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{14min}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{2.2h}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1.3h~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~5h~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1h~ & \end{tabular}} 
         \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \parbox[t]{5mm}{\multirow{7}{*}{\rotatebox[origin=c]{90}{Advanced}}} & Auditorium & 302 & 0.74 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.54}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.63}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.69}~ & \end{tabular}} & 13.6k & 0.50 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.58}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.63}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.66}~ & \end{tabular}} 
        % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.4}~ & \end{tabular}} 
        % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}19.8}~ & \end{tabular}} 
        \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Ballroom & 324 & 0.46 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.24}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.49}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.65}~ & \end{tabular}} & 10.8k & 0.48 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.25}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.49}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.57}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.0}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}15.6}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Courtroom & 301 & 0.61 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.36}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.51}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.57}~ & \end{tabular}} & 12.6k & 0.43 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.32}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.51}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.59}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.7}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}17.8}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Palace & 509 & 0.54 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.45}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.24}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.49}~ & \end{tabular}} & 21.9k & 0.50 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.38}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.24}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.50}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}15.3}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}12.3}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Temple & 302 & 0.68 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.45}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.25}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.53}~ & \end{tabular}} & 17.5k & 0.44 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.45}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.25}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.63}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}19.6}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}16.1}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hhline{~-----------------------}
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Average & 348 & 0.61 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.41}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.42}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{0.59}~ & \end{tabular}} & 15.6k & 0.47 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.39}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.42}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.59}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.6}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}16.3}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hline
         & Avg Time &      & 1h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~5min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1h~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~30min~ & \end{tabular}} &      & 71h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~   {27min}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{2.8h}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1.5h~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~10h~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~2.1h~ & \end{tabular}} 
         \\
        \bottomrule
    \end{tabular}
\begin{tabular}{clccccccccccc||ccccccccccc}
         & & & & & & & & & & & & & & & & & & & & & & &   \\
        \toprule
        \hline
         ~ &%
         ~ &%
        \hspace{-6pt}\parbox[t]{0mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{Frames}}} &%
         ~ &%
         \multicolumn{3}{c}{VGGT-} &%
        & ~ & &%
         & ~ & &%
        \hspace{-6pt}\parbox[t]{0mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{Frames}}} &%
         ~ &%
         \multicolumn{3}{c}{DROID-} &%
        & ~ & &%
         & ~ & 
        %  &%
        % \multicolumn{3}{c}{Sparse} 
        % &%
        % \multicolumn{3}{c}{Sparse} 
        \\
         ~ &%
         ~ &%
         ~ &%
        COLMAP &%
        \multicolumn{3}{c}{SLAM} &%
        \multicolumn{3}{c}{ACE0} &%
        \multicolumn{3}{c||}{Ours} &%
         ~ &%
        COLMAP &%
        \multicolumn{3}{c}{SLAM} &%
        \multicolumn{3}{c}{ACE0} &%
        \multicolumn{3}{c}{Ours} 
        % &%
        % \multicolumn{3}{c}{COLMAP +} 
        % &%
        % \multicolumn{3}{c}{COLMAP +} 
        \\
         ~ &%
         ~ &%
         ~ &%
        (default) &%
        \multicolumn{3}{c}{\cite{maggio2025vggt}} &%
        \multicolumn{3}{c}{\cite{brachmann2024acezero}} &%
        \multicolumn{3}{c||}{(full)} &%
         ~ &%
        (fast) &%
        \multicolumn{3}{c}{\cite{teed2021droid}} &%
        \multicolumn{3}{c}{\cite{brachmann2024acezero}} &%
        \multicolumn{3}{c}{~~(full)~~} 
        % &%
        % \multicolumn{3}{c}{Reloc + BA} 
        % &%
        % \multicolumn{3}{c}{~~ACE0~~} 
        \\
        \midrule
        \parbox[t]{3mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{Training}}} & Barn & 410 & 0.21 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.57}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.51}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.34}~ & \end{tabular}} & 12.2k & 0.19 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.63}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.39}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.30}~ & \end{tabular}} 
        % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}26.3}~ & \end{tabular}} 
        % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}25.1}~ & \end{tabular}} 
        \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Caterpillar & 383 & 0.29 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.61}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.34}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.32}~ & \end{tabular}} & 11.4k & 0.18 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.26}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.23}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.23}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}18.7}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}18.8}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & &   \\[-10pt]
         & Church & 507 & 0.31 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.73}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.39}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{0.40}~ & \end{tabular}} & 19.3k & 0.79 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.94}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.38}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.36}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.5}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}17.3}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & &    \\[-10pt]
         & Ignatius & 264 & 0.21 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.54}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.25}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.25}~ & \end{tabular}} & 7.8k & 0.15 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.25}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.17}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.20}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}20.9}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}20.7}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & &  \\[-10pt]
         & Meetingroom & 371 & 0.33 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.71}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.48}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.42}~ & \end{tabular}} & 11.1k & 0.31 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.50}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.35}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.31}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}20.8}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}20.3}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & &  \\[-10pt]
         & Truck & 251 & 0.18 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.52}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.22}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.20}~ & \end{tabular}} & 7.5k & 0.11 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.24}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.14}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.15}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}23.4}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}23.1}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & &  \\[-10pt]
        \hhline{~-----------------------}
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Average & 364 & 0.26 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.61}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.37}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{0.32}~ & \end{tabular}} & 14.6k & 0.29 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.47}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.28}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.26}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.4}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}20.9}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & &  \\[-10pt]
        \hline
         & Avg Time &      & 1h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{5min}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1.1h~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{30min}~ & \end{tabular}} &      & 74h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{18min}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{2.2h}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{1h}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~8h~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1.8h~ & \end{tabular}} 
         \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \parbox[t]{5mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{Intermediate}}} & Family & 152 & 0.17 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.36}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.24}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.22}~ & \end{tabular}} & 4.4k & 0.12 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.23}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.24}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.22}~ & \end{tabular}} 
        % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}21.3}~ & \end{tabular}} 
        % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}21.3}~ & \end{tabular}} 
        \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Francis & 302 & 0.15 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.43}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.25}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.20}~ & \end{tabular}} & 7.8k & 0.24 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.17}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.25}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.23}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}22.5}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}22.7}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & &  \\[-10pt]
         & Horse & 151 & 0.21 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.49}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.24}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{0.25}~ & \end{tabular}} & 6.0k & 0.17 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.27}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.24}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.24}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}22.6}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}22.3}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Lighthouse & 309 & 0.36 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.67}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.38}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.32}~ & \end{tabular}} & 8.3k & 0.29 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.32}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.38}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.33}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}19.5}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}20.5}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Playground & 307 & 0.45 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.68}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.53}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.46}~ & \end{tabular}} & 7.7k & 0.45 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.82}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.53}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.33}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.2}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.0}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Train & 301 & 0.29 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.70}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.39}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.32}~ & \end{tabular}} & 12.6k & 0.20 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.45}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.39}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.29}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableLightGreen}19.8}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}18.5}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & &\\[-10pt]
        \hhline{~-----------------------}
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Average & 254 & 0.27 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.55}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.34}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{0.30}~ & \end{tabular}} & 7.8k & 0.24 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.38}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.34}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.27}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.1}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.0}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hline
         & Avg Time &      & 32min &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~5min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1.3h~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~30min~ & \end{tabular}} &      & 48h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{14min}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{2.2h}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1.3h~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~5h~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1h~ & \end{tabular}} 
         \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & \\
        \hline
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \parbox[t]{5mm}{\multirow{7}{*}{\rotatebox[origin=c]{90}{Advanced}}} & Auditorium & 302 & 0.31 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.69}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.50}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.39}~ & \end{tabular}} & 13.6k & 0.75 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.64}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.50}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.34}~ & \end{tabular}} 
        % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}21.4}~ & \end{tabular}} 
        % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}19.8}~ & \end{tabular}} 
        \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Ballroom & 324 & 0.43 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.68}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.40}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.37}~ & \end{tabular}} & 10.8k & 0.44 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.92}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.40}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.33}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.0}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}15.6}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Courtroom & 301 & 0.34 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.67}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.46}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.41}~ & \end{tabular}} & 12.6k & 0.61 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.79}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.46}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.34}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.7}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}17.8}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Palace & 509 & 0.56 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.67}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.83}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.67}~ & \end{tabular}} & 21.9k & 0.60 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.84}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.83}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.62}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}15.3}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableRed}12.3}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Temple & 302 & 0.30 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.62}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.86}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.51}~ & \end{tabular}} & 17.5k & 0.65 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.70}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.86}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}0.44}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}19.6}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}16.1}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hhline{~-----------------------}
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
         & Average & 348 & 0.39 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.56}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.51}~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~{0.47}~ & \end{tabular}} & 15.6k & 0.61 &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.78}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.51}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{0.41}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}18.6}~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{\cellcolor{TableDarkGreen}16.3}~ & \end{tabular}} 
         \\
         & & & & & & & & & & & & & & & & & & & & & & & \\[-10pt]
        \hline
         & Avg Time &      & 1h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~5min~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1h~ & \end{tabular}} &  \multicolumn{3}{c||}{\begin{tabular}{ccc} & ~30min~ & \end{tabular}} &      & 71h &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~   {27min}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~{2.8h}~ & \end{tabular}} &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~1.5h~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~10h~ & \end{tabular}} 
         % &  \multicolumn{3}{c}{\begin{tabular}{ccc} & ~2.1h~ & \end{tabular}
